Variational quantum algorithm for solving Helmholtz problems with high order finite elements

Discretizing Helmholtz problems via finite elements yields linear systems whose efficient solution remains a major challenge for classical computation. In this paper, we investigate how variational quantum algorithms could address this challenge. We first show that, for regular meshes, a block encoding of the operators $A$ and $A^\dagger A$ arising from the high-order finite element discretisation of Helmholtz problems can be designed, resulting in a quantum circuit of depth $\mathcal{O}(p^3\mathrm{poly}\log(Np))$ with $N$ the number of elements and $p$ the order of the finite elements. Then we apply our algorithm to a one-dimensional Helmholtz problem with Dirichlet and Neumann boundary conditions for various wavenumbers.

==> LCU.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Rounded Rect [id:dp39713847480932696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (133.83,69.57) .. controls (133.83,65.54) and (137.11,62.26) .. (141.15,62.26) -- (271.15,62.26) .. controls (275.19,62.26) and (278.47,65.54) .. (278.47,69.57) -- (278.47,172.13) .. controls (278.47,176.17) and (275.19,179.44) .. (271.15,179.44) -- (141.15,179.44) .. controls (137.11,179.44) and (133.83,176.17) .. (133.83,172.13) -- cycle ;
%Shape: Circle [id:dp44895250350507687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.36,123.74) .. controls (200.36,120.55) and (202.94,117.97) .. (206.12,117.97) .. controls (209.31,117.97) and (211.89,120.55) .. (211.89,123.74) .. controls (211.89,126.92) and (209.31,129.51) .. (206.12,129.51) .. controls (202.94,129.51) and (200.36,126.92) .. (200.36,123.74) -- cycle ;
%Rounded Rect [id:dp1974432644492422] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (26.67,232.28) .. controls (26.67,228.21) and (29.96,224.91) .. (34.03,224.91) -- (145.3,224.91) .. controls (149.37,224.91) and (152.67,228.21) .. (152.67,232.28) -- (152.67,335.55) .. controls (152.67,339.62) and (149.37,342.92) .. (145.3,342.92) -- (34.03,342.92) .. controls (29.96,342.92) and (26.67,339.62) .. (26.67,335.55) -- cycle ;
%Rounded Rect [id:dp004908234413305679] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (31.92,67.97) .. controls (31.92,66.06) and (33.46,64.51) .. (35.37,64.51) -- (83.79,64.51) .. controls (85.7,64.51) and (87.24,66.06) .. (87.24,67.97) -- (87.24,179.06) .. controls (87.24,180.97) and (85.7,182.52) .. (83.79,182.52) -- (35.37,182.52) .. controls (33.46,182.52) and (31.92,180.97) .. (31.92,179.06) -- cycle ;
%Straight Lines [id:da8822206044917673] 
\draw    (27.03,77.46) -- (91.7,77.46) ;
%Straight Lines [id:da9438111861335545] 
\draw    (27.03,100.6) -- (91.7,100.6) ;
%Straight Lines [id:da8806022336566774] 
\draw    (27.03,123.74) -- (91.7,123.74) ;
%Straight Lines [id:da1276895032550831] 
\draw    (27.03,146.88) -- (91.7,146.88) ;
%Straight Lines [id:da21502506306005764] 
\draw    (27.03,170.01) -- (91.7,170.01) ;
%Shape: Rectangle [id:dp20367564429715013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.14,142.87) -- (75.24,142.87) -- (75.24,175.19) -- (43.14,175.19) -- cycle ;
%Straight Lines [id:da2288112909238169] 
\draw    (20.33,237.64) -- (158.67,237.64) ;
%Straight Lines [id:da7457111702853751] 
\draw    (20.33,260.78) -- (158.67,260.78) ;
%Straight Lines [id:da12808378261950037] 
\draw    (20.33,283.91) -- (158.67,283.91) ;
%Straight Lines [id:da250289901272968] 
\draw    (20.33,307.05) -- (158.67,307.05) ;
%Straight Lines [id:da5631252457100075] 
\draw    (20.33,330.19) -- (158.67,330.19) ;
%Shape: Rectangle [id:dp10128805499049032] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.51,303.05) -- (105.6,303.05) -- (105.6,335.37) -- (73.51,335.37) -- cycle ;
%Shape: Rectangle [id:dp3476730365212518] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.83,233.25) -- (65.93,233.25) -- (65.93,334.98) -- (33.83,334.98) -- cycle ;
%Shape: Rectangle [id:dp924328288208905] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (113.83,233.63) -- (145.93,233.63) -- (145.93,335.37) -- (113.83,335.37) -- cycle ;
%Straight Lines [id:da5342942762181793] 
\draw    (122.97,77.44) -- (289.36,77.22) ;
%Straight Lines [id:da06542115884081912] 
\draw    (122.97,100.19) -- (209.7,100.19) -- (230.14,100.19) -- (230.32,100.19) -- (288.78,100.19) ;
%Straight Lines [id:da48381398787664] 
\draw    (122.97,123.74) -- (288.78,123.74) ;
%Straight Lines [id:da5422246314906634] 
\draw    (122.97,146.85) -- (288.78,146.85) ;
%Straight Lines [id:da6181176226392355] 
\draw    (122.97,169.99) -- (288.78,169.99) ;
%Shape: Rectangle [id:dp047630440797145734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.05,142.83) -- (223.05,142.83) -- (223.05,175.15) -- (188.05,175.15) -- cycle ;
%Shape: Rectangle [id:dp5503996754628263] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.56,113.11) -- (161.99,113.11) -- (161.99,134.32) -- (141.56,134.32) -- cycle ;
%Shape: Rectangle [id:dp5522110525244582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.78,89.97) -- (162.21,89.97) -- (162.21,111.18) -- (141.78,111.18) -- cycle ;
%Shape: Rectangle [id:dp9305422229286436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.78,66.83) -- (162.21,66.83) -- (162.21,88.04) -- (141.78,88.04) -- cycle ;
%Shape: Rectangle [id:dp4981358185765604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.68,113.11) -- (273.11,113.11) -- (273.11,134.32) -- (252.68,134.32) -- cycle ;
%Shape: Rectangle [id:dp019957969267864306] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.46,89.97) -- (272.89,89.97) -- (272.89,111.18) -- (252.46,111.18) -- cycle ;
%Shape: Rectangle [id:dp760769691492578] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.46,66.83) -- (272.89,66.83) -- (272.89,88.04) -- (252.46,88.04) -- cycle ;
%Shape: Ellipse [id:dp8103290836659452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.87,100.57) .. controls (202.87,98.67) and (204.35,97.13) .. (206.18,97.13) .. controls (208.02,97.13) and (209.5,98.67) .. (209.5,100.57) .. controls (209.5,102.47) and (208.02,104.02) .. (206.18,104.02) .. controls (204.35,104.02) and (202.87,102.47) .. (202.87,100.57) -- cycle ;
%Shape: Ellipse [id:dp459397610355875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.87,77.33) .. controls (202.87,75.42) and (204.35,73.88) .. (206.18,73.88) .. controls (208.02,73.88) and (209.5,75.42) .. (209.5,77.33) .. controls (209.5,79.23) and (208.02,80.77) .. (206.18,80.77) .. controls (204.35,80.77) and (202.87,79.23) .. (202.87,77.33) -- cycle ;
%Straight Lines [id:da39477859436515106] 
\draw    (206.16,77.33) -- (206.12,129.06) ;
%Shape: Rectangle [id:dp04267932213793657] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.56,113.16) -- (191.99,113.16) -- (191.99,134.37) -- (171.56,134.37) -- cycle ;
%Shape: Rectangle [id:dp7477847116894895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.56,113.16) -- (240.99,113.16) -- (240.99,134.37) -- (220.56,134.37) -- cycle ;
%Rounded Rect [id:dp08046706072308196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (308.04,66.81) .. controls (308.04,64.29) and (310.08,62.25) .. (312.6,62.25) -- (376.5,62.25) .. controls (379.02,62.25) and (381.06,64.29) .. (381.06,66.81) -- (381.06,174.87) .. controls (381.06,177.39) and (379.02,179.43) .. (376.5,179.43) -- (312.6,179.43) .. controls (310.08,179.43) and (308.04,177.39) .. (308.04,174.87) -- cycle ;
%Straight Lines [id:da749293575133018] 
\draw    (302.56,77.43) -- (386.56,77.21) ;
%Straight Lines [id:da15384871334070715] 
\draw    (302.56,100.17) -- (346.34,100.17) -- (356.66,100.17) -- (356.75,100.17) -- (386.26,100.17) ;
%Straight Lines [id:da322615002350609] 
\draw    (302.56,123.73) -- (386.26,123.73) ;
%Straight Lines [id:da7953374080521279] 
\draw    (302.56,146.84) -- (386.26,146.84) ;
%Straight Lines [id:da38625120926878975] 
\draw    (302.56,169.97) -- (386.26,169.97) ;
%Shape: Rectangle [id:dp56009437427642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.35,142.82) -- (362.35,142.82) -- (362.35,175.14) -- (327.35,175.14) -- cycle ;
%Rounded Rect [id:dp06275641805354315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (105,61.57) .. controls (105,57.79) and (108.07,54.72) .. (111.85,54.72) -- (388.71,54.72) .. controls (392.49,54.72) and (395.56,57.79) .. (395.56,61.57) -- (395.56,201.62) .. controls (395.56,205.41) and (392.49,208.47) .. (388.71,208.47) -- (111.85,208.47) .. controls (108.07,208.47) and (105,205.41) .. (105,201.62) -- cycle ;
%Rounded Rect [id:dp4148076722668739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (206.1,229.87) .. controls (206.1,225.84) and (209.38,222.56) .. (213.42,222.56) -- (427.55,222.56) .. controls (431.58,222.56) and (434.86,225.84) .. (434.86,229.87) -- (434.86,332.43) .. controls (434.86,336.47) and (431.58,339.74) .. (427.55,339.74) -- (213.42,339.74) .. controls (209.38,339.74) and (206.1,336.47) .. (206.1,332.43) -- cycle ;
%Shape: Circle [id:dp42144116468612514] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.16,284.04) .. controls (312.16,280.85) and (314.74,278.27) .. (317.93,278.27) .. controls (321.11,278.27) and (323.69,280.85) .. (323.69,284.04) .. controls (323.69,287.22) and (321.11,289.81) .. (317.93,289.81) .. controls (314.74,289.81) and (312.16,287.22) .. (312.16,284.04) -- cycle ;
%Straight Lines [id:da18934473738178725] 
\draw    (189.68,237.74) -- (451.19,237.52) ;
%Straight Lines [id:da31208587647328356] 
\draw    (189.68,260.49) -- (325.99,260.49) -- (358.11,260.49) -- (358.4,260.49) -- (450.28,260.49) ;
%Straight Lines [id:da5391462992874634] 
\draw    (189.68,284.04) -- (450.28,284.04) ;
%Straight Lines [id:da8920568384857384] 
\draw    (189.68,307.15) -- (450.28,307.15) ;
%Straight Lines [id:da592619416270248] 
\draw    (189.68,330.29) -- (450.28,330.29) ;
%Shape: Rectangle [id:dp10566346761478007] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.85,303.13) -- (334.85,303.13) -- (334.85,335.45) -- (299.85,335.45) -- cycle ;
%Shape: Rectangle [id:dp9318440417777633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.36,273.41) -- (273.79,273.41) -- (273.79,294.62) -- (253.36,294.62) -- cycle ;
%Shape: Rectangle [id:dp5874596107208572] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.58,250.27) -- (274.01,250.27) -- (274.01,271.48) -- (253.58,271.48) -- cycle ;
%Shape: Rectangle [id:dp729063005327531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.58,227.13) -- (274.01,227.13) -- (274.01,248.34) -- (253.58,248.34) -- cycle ;
%Shape: Rectangle [id:dp07149377397834256] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.48,273.41) -- (384.91,273.41) -- (384.91,294.62) -- (364.48,294.62) -- cycle ;
%Shape: Rectangle [id:dp8318096977302178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.26,250.27) -- (384.69,250.27) -- (384.69,271.48) -- (364.26,271.48) -- cycle ;
%Shape: Rectangle [id:dp3574046631159492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.26,227.13) -- (384.69,227.13) -- (384.69,248.34) -- (364.26,248.34) -- cycle ;
%Shape: Ellipse [id:dp9535376408983388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.67,260.87) .. controls (314.67,258.97) and (316.15,257.43) .. (317.99,257.43) .. controls (319.82,257.43) and (321.3,258.97) .. (321.3,260.87) .. controls (321.3,262.77) and (319.82,264.32) .. (317.99,264.32) .. controls (316.15,264.32) and (314.67,262.77) .. (314.67,260.87) -- cycle ;
%Shape: Ellipse [id:dp33111524379357393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.67,237.63) .. controls (314.67,235.72) and (316.15,234.18) .. (317.99,234.18) .. controls (319.82,234.18) and (321.3,235.72) .. (321.3,237.63) .. controls (321.3,239.53) and (319.82,241.07) .. (317.99,241.07) .. controls (316.15,241.07) and (314.67,239.53) .. (314.67,237.63) -- cycle ;
%Straight Lines [id:da9201631896857941] 
\draw    (317.96,237.63) -- (317.92,289.36) ;
%Shape: Rectangle [id:dp26095902803772486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.36,273.46) -- (303.79,273.46) -- (303.79,294.67) -- (283.36,294.67) -- cycle ;
%Shape: Rectangle [id:dp8319616903222676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.36,273.46) -- (352.79,273.46) -- (352.79,294.67) -- (332.36,294.67) -- cycle ;
%Rounded Rect [id:dp4032387663895193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (472.02,229.86) .. controls (472.02,225.82) and (475.29,222.55) .. (479.33,222.55) -- (598.18,222.55) .. controls (602.22,222.55) and (605.49,225.82) .. (605.49,229.86) -- (605.49,332.42) .. controls (605.49,336.46) and (602.22,339.73) .. (598.18,339.73) -- (479.33,339.73) .. controls (475.29,339.73) and (472.02,336.46) .. (472.02,332.42) -- cycle ;
%Straight Lines [id:da765644725297108] 
\draw    (461.99,237.73) -- (615.55,237.51) ;
%Straight Lines [id:da5796251554746504] 
\draw    (461.99,260.47) -- (542.03,260.47) -- (560.89,260.47) -- (561.06,260.47) -- (615.01,260.47) ;
%Straight Lines [id:da7896874669455061] 
\draw    (461.99,284.03) -- (615.01,284.03) ;
%Straight Lines [id:da13263589131911635] 
\draw    (461.99,307.14) -- (615.01,307.14) ;
%Straight Lines [id:da028000584323137567] 
\draw    (461.99,330.27) -- (615.01,330.27) ;
%Shape: Rectangle [id:dp0004924717344608753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.45,303.12) -- (556.45,303.12) -- (556.45,335.44) -- (521.45,335.44) -- cycle ;
%Shape: Rectangle [id:dp6419157550551043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.01,233.01) -- (244.1,233.01) -- (244.1,334.75) -- (212.01,334.75) -- cycle ;
%Shape: Rectangle [id:dp9676053914017738] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.42,233.2) -- (427.51,233.2) -- (427.51,334.94) -- (395.42,334.94) -- cycle ;
%Shape: Rectangle [id:dp3975706352638486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (478.39,233.24) -- (510.48,233.24) -- (510.48,334.97) -- (478.39,334.97) -- cycle ;
%Shape: Rectangle [id:dp9422848686991839] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.39,233.46) -- (596.48,233.46) -- (596.48,335.19) -- (564.39,335.19) -- cycle ;
%Rounded Rect [id:dp15122636513873677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (167.67,222.72) .. controls (167.67,218.83) and (170.81,215.69) .. (174.69,215.69) -- (616.63,215.69) .. controls (620.51,215.69) and (623.66,218.83) .. (623.66,222.72) -- (623.66,366.41) .. controls (623.66,370.29) and (620.51,373.44) .. (616.63,373.44) -- (174.69,373.44) .. controls (170.81,373.44) and (167.67,370.29) .. (167.67,366.41) -- cycle ;
%Rounded Rect [id:dp37913915072653737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (436.4,67.58) .. controls (436.4,64.64) and (438.78,62.26) .. (441.72,62.26) -- (516.27,62.26) .. controls (519.2,62.26) and (521.58,64.64) .. (521.58,67.58) -- (521.58,174.12) .. controls (521.58,177.06) and (519.2,179.44) .. (516.27,179.44) -- (441.72,179.44) .. controls (438.78,179.44) and (436.4,177.06) .. (436.4,174.12) -- cycle ;
%Shape: Circle [id:dp44520452164813396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.56,123.74) .. controls (473.56,120.55) and (476.14,117.97) .. (479.32,117.97) .. controls (482.51,117.97) and (485.09,120.55) .. (485.09,123.74) .. controls (485.09,126.92) and (482.51,129.51) .. (479.32,129.51) .. controls (476.14,129.51) and (473.56,126.92) .. (473.56,123.74) -- cycle ;
%Straight Lines [id:da9396793695513327] 
\draw    (430,77.44) -- (528,77.22) ;
%Straight Lines [id:da7770244216616052] 
\draw    (430,100.19) -- (481.08,100.19) -- (493.12,100.19) -- (493.23,100.19) -- (527.66,100.19) ;
%Straight Lines [id:da16562570445904934] 
\draw    (430,123.74) -- (527.66,123.74) ;
%Straight Lines [id:da2463476451188552] 
\draw    (430,146.85) -- (527.66,146.85) ;
%Straight Lines [id:da3602462156264019] 
\draw    (430,169.99) -- (527.66,169.99) ;
%Shape: Rectangle [id:dp05576627582053406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.25,142.83) -- (496.25,142.83) -- (496.25,175.15) -- (461.25,175.15) -- cycle ;
%Shape: Ellipse [id:dp6766884323532205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.07,100.57) .. controls (476.07,98.67) and (477.55,97.13) .. (479.38,97.13) .. controls (481.22,97.13) and (482.7,98.67) .. (482.7,100.57) .. controls (482.7,102.47) and (481.22,104.02) .. (479.38,104.02) .. controls (477.55,104.02) and (476.07,102.47) .. (476.07,100.57) -- cycle ;
%Shape: Ellipse [id:dp5519386745114255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.07,77.33) .. controls (476.07,75.42) and (477.55,73.88) .. (479.38,73.88) .. controls (481.22,73.88) and (482.7,75.42) .. (482.7,77.33) .. controls (482.7,79.23) and (481.22,80.77) .. (479.38,80.77) .. controls (477.55,80.77) and (476.07,79.23) .. (476.07,77.33) -- cycle ;
%Straight Lines [id:da342694695941527] 
\draw    (479.36,77.33) -- (479.32,129.06) ;
%Shape: Rectangle [id:dp3221460024529449] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.76,113.16) -- (465.19,113.16) -- (465.19,134.37) -- (444.76,134.37) -- cycle ;
%Shape: Rectangle [id:dp6928270704227115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.76,113.16) -- (514.19,113.16) -- (514.19,134.37) -- (493.76,134.37) -- cycle ;
%Rounded Rect [id:dp3562431000609273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (542.49,66.81) .. controls (542.49,64.29) and (544.53,62.25) .. (547.04,62.25) -- (610.94,62.25) .. controls (613.46,62.25) and (615.5,64.29) .. (615.5,66.81) -- (615.5,174.87) .. controls (615.5,177.39) and (613.46,179.43) .. (610.94,179.43) -- (547.04,179.43) .. controls (544.53,179.43) and (542.49,177.39) .. (542.49,174.87) -- cycle ;
%Straight Lines [id:da928731206656289] 
\draw    (537,77.43) -- (621,77.21) ;
%Straight Lines [id:da5759685214163458] 
\draw    (537,100.17) -- (580.79,100.17) -- (591.1,100.17) -- (591.2,100.17) -- (620.71,100.17) ;
%Straight Lines [id:da6657030381470901] 
\draw    (537,123.73) -- (620.71,123.73) ;
%Straight Lines [id:da269051252852888] 
\draw    (537,146.84) -- (620.71,146.84) ;
%Straight Lines [id:da05084727870267436] 
\draw    (537,169.97) -- (620.71,169.97) ;
%Shape: Rectangle [id:dp08757118860362878] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (561.79,142.82) -- (596.79,142.82) -- (596.79,175.14) -- (561.79,175.14) -- cycle ;
%Rounded Rect [id:dp420156412234179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (403,61.57) .. controls (403,57.79) and (406.07,54.72) .. (409.85,54.72) -- (618.35,54.72) .. controls (622.13,54.72) and (625.2,57.79) .. (625.2,61.57) -- (625.2,201.62) .. controls (625.2,205.41) and (622.13,208.47) .. (618.35,208.47) -- (409.85,208.47) .. controls (406.07,208.47) and (403,205.41) .. (403,201.62) -- cycle ;
%Shape: Rectangle [id:dp6442267713291231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ] (202.59,86.06) -- (209.65,86.06) -- (209.65,90.22) -- (202.59,90.22) -- cycle ;
%Shape: Rectangle [id:dp9076105538881089] 
\draw  [draw opacity=0][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ] (314.34,246.66) -- (321.4,246.66) -- (321.4,250.92) -- (314.34,250.92) -- cycle ;
%Shape: Rectangle [id:dp47088089037903524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ] (475.8,86.56) -- (482.86,86.56) -- (482.86,90.28) -- (475.8,90.28) -- cycle ;
%Curve Lines [id:da04163187147801983] 
\draw    (197.23,87.08) .. controls (207.03,81.42) and (206.03,91.88) .. (215.83,85.54) ;
%Curve Lines [id:da17940583794913745] 
\draw    (197.23,90.8) .. controls (207.03,85.14) and (206.03,95.6) .. (215.83,89.26) ;
%Curve Lines [id:da13126227244602529] 
\draw    (470.06,87.08) .. controls (479.86,81.42) and (478.86,91.88) .. (488.66,85.54) ;
%Curve Lines [id:da3636034207507908] 
\draw    (470.06,90.8) .. controls (479.86,85.14) and (478.86,95.6) .. (488.66,89.26) ;
%Curve Lines [id:da3713473673692378] 
\draw    (308.65,247.52) .. controls (318.45,241.86) and (317.45,252.32) .. (327.25,245.98) ;
%Curve Lines [id:da7414775662429077] 
\draw    (308.65,251.23) .. controls (318.45,245.57) and (317.45,256.03) .. (327.25,249.69) ;

% Text Node
\draw (8,64.63) node   [align=left] {\begin{minipage}[lt]{11.27pt}\setlength\topsep{0pt}
(a)
\end{minipage}};
% Text Node
\draw (59.19,159.03) node    {$U_{1m}^{( B)}$};
% Text Node
\draw (9.87,224.8) node   [align=left] {\begin{minipage}[lt]{11.27pt}\setlength\topsep{0pt}
(b)
\end{minipage}};
% Text Node
\draw (89.56,319.21) node    {$U_{1m}^{( B)}$};
% Text Node
\draw (49.88,284.11) node    {$P_{B}$};
% Text Node
\draw (129.88,284.5) node    {$P_{B}^{-1}$};
% Text Node
\draw (114.56,64.6) node   [align=left] {\begin{minipage}[lt]{11.44pt}\setlength\topsep{0pt}
(d)
\end{minipage}};
% Text Node
\draw (205.55,158.99) node  [font=\normalsize]  {$U_{m}^{( D_{L})}$};
% Text Node
\draw (152,123.71) node    {$X$};
% Text Node
\draw (152,100.58) node    {$X$};
% Text Node
\draw (152,77.44) node    {$X$};
% Text Node
\draw (263.12,123.71) node    {$X$};
% Text Node
\draw (262.67,100.58) node    {$X$};
% Text Node
\draw (262.67,77.44) node    {$X$};
% Text Node
\draw (62.37,198.08) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$I^{\otimes n} \otimes U_{m}^{( B)}$};
% Text Node
\draw (94.18,360.82) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{B}\left[ I^{\otimes n} \otimes U_{m}^{( B)}\right] P_{B}^{-1}$};
% Text Node
\draw (207.57,195) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$-R_{0}^{( n)} \otimes U_{m}^{( D_{L})}$};
% Text Node
\draw (182,123.76) node    {$H$};
% Text Node
\draw (231,123.76) node    {$H$};
% Text Node
\draw (344.85,158.98) node  [font=\normalsize]  {$U_{m}^{( D_{L})}$};
% Text Node
\draw (346.87,194.99) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$I^{\otimes n} \otimes U_{m}^{( D_{L})}$};
% Text Node
\draw (179.83,224.9) node   [align=left] {\begin{minipage}[lt]{13.39pt}\setlength\topsep{0pt}
(c)
\end{minipage}};
% Text Node
\draw (317.35,319.29) node  [font=\normalsize]  {$U_{m}^{( C)}$};
% Text Node
\draw (263.8,284.01) node    {$X$};
% Text Node
\draw (263.8,260.88) node    {$X$};
% Text Node
\draw (263.8,237.74) node    {$X$};
% Text Node
\draw (374.92,284.01) node    {$X$};
% Text Node
\draw (374.47,260.88) node    {$X$};
% Text Node
\draw (374.47,237.74) node    {$X$};
% Text Node
\draw (330.4,356.87) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{C}\left[ -R_{0}^{( n)} \otimes U_{m}^{( C)}\right] P_{C}^{-1}$};
% Text Node
\draw (293.8,284.06) node    {$H$};
% Text Node
\draw (342.8,284.06) node    {$H$};
% Text Node
\draw (538.95,319.28) node  [font=\normalsize]  {$U_{m}^{( C)}$};
% Text Node
\draw (540.96,357.86) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{C}\left[ I^{\otimes n} \otimes U_{m}^{( C)}\right] P_{C}^{-1}$};
% Text Node
\draw (228.06,283.88) node    {$P_{C}$};
% Text Node
\draw (411.46,284.07) node    {$P_{C}^{-1}$};
% Text Node
\draw (494.43,284.1) node    {$P_{C}$};
% Text Node
\draw (580.43,284.32) node    {$P_{C}^{-1}$};
% Text Node
\draw (413.97,64.6) node   [align=left] {\begin{minipage}[lt]{10.1pt}\setlength\topsep{0pt}
(e)
\end{minipage}};
% Text Node
\draw (478.75,158.99) node  [font=\normalsize]  {$U_{m}^{( D_{R})}$};
% Text Node
\draw (480.77,195) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$-R_{1}^{( n)} \otimes U_{m}^{( D_{R})}$};
% Text Node
\draw (455.2,123.76) node    {$H$};
% Text Node
\draw (504.2,123.76) node    {$H$};
% Text Node
\draw (579.29,158.98) node  [font=\normalsize]  {$U_{m}^{( D_{R})}$};
% Text Node
\draw (581.31,194.99) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$I^{\otimes n} \otimes U_{m}^{( D_{R})}$};
% Text Node
\draw (344,87.09) node  [font=\normalsize]  {$\vdots $};
% Text Node
\draw (579.06,87.95) node  [font=\normalsize]  {$\vdots $};
% Text Node
\draw (537.73,247.95) node  [font=\normalsize]  {$\vdots $};
% Text Node
\draw (89.5,248.08) node  [font=\normalsize]  {$\vdots $};
% Text Node
\draw (58.5,87.43) node  [font=\normalsize]  {$\vdots $};


\end{tikzpicture}


==> block_encoding.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Rounded Rect [id:dp6631095257957905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (412.04,125.44) .. controls (412.04,123.25) and (413.81,121.47) .. (416,121.47) -- (529.24,121.47) .. controls (531.43,121.47) and (533.21,123.25) .. (533.21,125.44) -- (533.21,226.18) .. controls (533.21,228.37) and (531.43,230.14) .. (529.24,230.14) -- (416,230.14) .. controls (413.81,230.14) and (412.04,228.37) .. (412.04,226.18) -- cycle ;
%Straight Lines [id:da9482622159149624] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211.5,162.81) -- (332.39,103.2) ;
%Straight Lines [id:da24795004045221736] 
\draw    (434.09,129.55) -- (434.04,209.44) ;
%Straight Lines [id:da5027029176902039] 
\draw    (464.25,129.55) -- (464.2,209.45) ;
%Straight Lines [id:da9025986608329466] 
\draw    (510.59,129.55) -- (510.54,209.45) ;
%Shape: Rectangle [id:dp10058173362205958] 
\draw  [draw opacity=0][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ] (430.78,160.2) -- (437.35,160.2) -- (437.35,184.49) -- (430.78,184.49) -- cycle ;
%Shape: Rectangle [id:dp3214114948157536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ] (460.75,160.2) -- (467.33,160.2) -- (467.33,184.49) -- (460.75,184.49) -- cycle ;
%Shape: Rectangle [id:dp14433997078762917] 
\draw  [draw opacity=0][fill={rgb, 255:red, 171; green, 207; blue, 207 }  ,fill opacity=1 ] (507.35,160.2) -- (513.93,160.2) -- (513.93,184.49) -- (507.35,184.49) -- cycle ;

%Straight Lines [id:da608079086337355] 
\draw    (352.62,129.46) -- (582.54,129.46) ;
%Straight Lines [id:da6919543162392437] 
\draw    (352.62,195.7) -- (582.54,195.7) ;
%Straight Lines [id:da9562303862829821] 
\draw    (352.6,215.7) -- (582.52,215.7) ;
%Shape: Circle [id:dp10608498693938484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.04,129.55) .. controls (431.04,127.86) and (432.41,126.49) .. (434.09,126.49) .. controls (435.78,126.49) and (437.15,127.86) .. (437.15,129.55) .. controls (437.15,131.23) and (435.78,132.6) .. (434.09,132.6) .. controls (432.41,132.6) and (431.04,131.23) .. (431.04,129.55) -- cycle ;
%Straight Lines [id:da9024791759065273] 
\draw    (352.6,149.5) -- (582.52,149.5) ;
%Shape: Circle [id:dp08681296282454776] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.04,149.55) .. controls (431.04,147.86) and (432.41,146.49) .. (434.09,146.49) .. controls (435.78,146.49) and (437.15,147.86) .. (437.15,149.55) .. controls (437.15,151.23) and (435.78,152.6) .. (434.09,152.6) .. controls (432.41,152.6) and (431.04,151.23) .. (431.04,149.55) -- cycle ;
%Shape: Circle [id:dp4149274355903033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.04,195.55) .. controls (431.04,193.87) and (432.41,192.5) .. (434.09,192.5) .. controls (435.78,192.5) and (437.15,193.87) .. (437.15,195.55) .. controls (437.15,197.24) and (435.78,198.61) .. (434.09,198.61) .. controls (432.41,198.61) and (431.04,197.24) .. (431.04,195.55) -- cycle ;
%Rounded Rect [id:dp39839447754798685] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.54,122) .. controls (373.54,122) and (373.54,122) .. (373.54,122) -- (404.04,122) .. controls (404.04,122) and (404.04,122) .. (404.04,122) -- (404.04,202.89) .. controls (404.04,202.89) and (404.04,202.89) .. (404.04,202.89) -- (373.54,202.89) .. controls (373.54,202.89) and (373.54,202.89) .. (373.54,202.89) -- cycle ;
%Shape: Square [id:dp04542279448164488] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423,204.7) -- (445,204.7) -- (445,226.7) -- (423,226.7) -- cycle ;
%Shape: Circle [id:dp36087992146972736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.08,129.55) .. controls (461.08,127.87) and (462.45,126.5) .. (464.14,126.5) .. controls (465.83,126.5) and (467.19,127.87) .. (467.19,129.55) .. controls (467.19,131.24) and (465.83,132.61) .. (464.14,132.61) .. controls (462.45,132.61) and (461.08,131.24) .. (461.08,129.55) -- cycle ;
%Shape: Circle [id:dp05578724739152929] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.08,149.55) .. controls (461.08,147.87) and (462.45,146.5) .. (464.14,146.5) .. controls (465.83,146.5) and (467.19,147.87) .. (467.19,149.55) .. controls (467.19,151.24) and (465.83,152.61) .. (464.14,152.61) .. controls (462.45,152.61) and (461.08,151.24) .. (461.08,149.55) -- cycle ;
%Shape: Circle [id:dp5082975403444321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.2,195.56) .. controls (461.2,193.88) and (462.56,192.51) .. (464.25,192.51) .. controls (465.94,192.51) and (467.3,193.88) .. (467.3,195.56) .. controls (467.3,197.25) and (465.94,198.62) .. (464.25,198.62) .. controls (462.56,198.62) and (461.2,197.25) .. (461.2,195.56) -- cycle ;
%Shape: Circle [id:dp22080978230474413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.54,129.55) .. controls (507.54,127.87) and (508.91,126.5) .. (510.59,126.5) .. controls (512.28,126.5) and (513.65,127.87) .. (513.65,129.55) .. controls (513.65,131.24) and (512.28,132.61) .. (510.59,132.61) .. controls (508.91,132.61) and (507.54,131.24) .. (507.54,129.55) -- cycle ;
%Shape: Circle [id:dp7897247600814084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.54,149.55) .. controls (507.54,147.87) and (508.91,146.5) .. (510.59,146.5) .. controls (512.28,146.5) and (513.65,147.87) .. (513.65,149.55) .. controls (513.65,151.24) and (512.28,152.61) .. (510.59,152.61) .. controls (508.91,152.61) and (507.54,151.24) .. (507.54,149.55) -- cycle ;
%Shape: Circle [id:dp9399009953207902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.54,195.56) .. controls (507.54,193.88) and (508.91,192.51) .. (510.59,192.51) .. controls (512.28,192.51) and (513.65,193.88) .. (513.65,195.56) .. controls (513.65,197.25) and (512.28,198.62) .. (510.59,198.62) .. controls (508.91,198.62) and (507.54,197.25) .. (507.54,195.56) -- cycle ;
%Shape: Square [id:dp8623789429893541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.21,204.72) -- (475.21,204.72) -- (475.21,226.72) -- (453.21,226.72) -- cycle ;
%Shape: Square [id:dp14657938940157855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (499.52,204.72) -- (521.52,204.72) -- (521.52,226.72) -- (499.52,226.72) -- cycle ;
%Rounded Rect [id:dp7894872666098327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.21,122) .. controls (543.21,122) and (543.21,122) .. (543.21,122) -- (573.81,122) .. controls (573.81,122) and (573.81,122) .. (573.81,122) -- (573.81,202.89) .. controls (573.81,202.89) and (573.81,202.89) .. (573.81,202.89) -- (543.21,202.89) .. controls (543.21,202.89) and (543.21,202.89) .. (543.21,202.89) -- cycle ;
%Straight Lines [id:da05092464507650829] 
\draw    (89.88,147.4) -- (297.38,147.4) ;
%Straight Lines [id:da0914309995620608] 
\draw    (89.84,177.4) -- (297.34,177.4) ;
%Straight Lines [id:da11224854312103616] 
\draw    (89.84,207.43) -- (297.34,207.43) ;
%Shape: Square [id:dp40698449494891886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.73,136.39) -- (120.73,136.39) -- (120.73,158.39) -- (98.73,158.39) -- cycle ;
%Shape: Circle [id:dp21050098605188394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.76,147.45) .. controls (148.76,145.87) and (150.04,144.59) .. (151.62,144.59) .. controls (153.2,144.59) and (154.48,145.87) .. (154.48,147.45) .. controls (154.48,149.03) and (153.2,150.31) .. (151.62,150.31) .. controls (150.04,150.31) and (148.76,149.03) .. (148.76,147.45) -- cycle ;
%Shape: Circle [id:dp21813123394550227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.3,147.48) .. controls (237.3,145.9) and (238.58,144.62) .. (240.16,144.62) .. controls (241.74,144.62) and (243.02,145.9) .. (243.02,147.48) .. controls (243.02,149.06) and (241.74,150.34) .. (240.16,150.34) .. controls (238.58,150.34) and (237.3,149.06) .. (237.3,147.48) -- cycle ;
%Straight Lines [id:da6026895756327408] 
\draw    (151.62,147.45) -- (151.63,192.42) ;
%Straight Lines [id:da35041915819585434] 
\draw    (240.13,147.48) -- (240.14,192.42) ;
%Shape: Square [id:dp1154423795834173] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.98,136.64) -- (285.98,136.64) -- (285.98,158.64) -- (263.98,158.64) -- cycle ;
%Rounded Rect [id:dp7474070766156993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.43,192.22) .. controls (136.43,192.22) and (136.43,192.22) .. (136.43,192.22) -- (166.93,192.22) .. controls (166.93,192.22) and (166.93,192.22) .. (166.93,192.22) -- (166.93,222.5) .. controls (166.93,222.5) and (166.93,222.5) .. (166.93,222.5) -- (136.43,222.5) .. controls (136.43,222.5) and (136.43,222.5) .. (136.43,222.5) -- cycle ;
%Rounded Rect [id:dp6342351389954477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225,192.22) .. controls (225,192.22) and (225,192.22) .. (225,192.22) -- (255.5,192.22) .. controls (255.5,192.22) and (255.5,192.22) .. (255.5,192.22) -- (255.5,222.5) .. controls (255.5,222.5) and (255.5,222.5) .. (255.5,222.5) -- (225,222.5) .. controls (225,222.5) and (225,222.5) .. (225,222.5) -- cycle ;
%Straight Lines [id:da8163853992670881] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211.5,222.81) -- (333.5,250.2) ;
%Shape: Circle [id:dp5492766382197273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193,147.46) .. controls (193,145.88) and (194.28,144.6) .. (195.86,144.6) .. controls (197.44,144.6) and (198.72,145.88) .. (198.72,147.46) .. controls (198.72,149.04) and (197.44,150.32) .. (195.86,150.32) .. controls (194.28,150.32) and (193,149.04) .. (193,147.46) -- cycle ;
%Straight Lines [id:da9445212062144073] 
\draw    (195.86,147.46) -- (195.87,162.4) ;
%Rounded Rect [id:dp1195699110382542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181,162.81) .. controls (181,162.81) and (181,162.81) .. (181,162.81) -- (211.5,162.81) .. controls (211.5,162.81) and (211.5,162.81) .. (211.5,162.81) -- (211.5,222.81) .. controls (211.5,222.81) and (211.5,222.81) .. (211.5,222.81) -- (181,222.81) .. controls (181,222.81) and (181,222.81) .. (181,222.81) -- cycle ;
%Rounded Rect [id:dp966504234439578] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (327.75,111.14) .. controls (327.75,106.03) and (331.89,101.89) .. (337,101.89) -- (584.08,101.89) .. controls (589.19,101.89) and (593.33,106.03) .. (593.33,111.14) -- (593.33,241.64) .. controls (593.33,246.75) and (589.19,250.89) .. (584.08,250.89) -- (337,250.89) .. controls (331.89,250.89) and (327.75,246.75) .. (327.75,241.64) -- cycle ;

% Text Node
\draw (361.55,168.83) node    {$\vdots $};
% Text Node
\draw (388.79,162.45) node    {$U_{\alpha }$};
% Text Node
\draw (434,215.7) node    {$U_{1}$};
% Text Node
\draw (464.21,215.72) node    {$U_{2}$};
% Text Node
\draw (510.52,215.72) node    {$U_{M}$};
% Text Node
\draw (558.51,162.45) node    {$U_{\alpha }^{\dagger }$};
% Text Node
\draw (487.8,172.03) node    {$\cdots $};
% Text Node
\draw (474.89,241.52) node    {$U_{s}$};
% Text Node
\draw (434.07,170.39) node    {$\vdots $};
% Text Node
\draw (464.04,170.39) node    {$\vdots $};
% Text Node
\draw (510.64,170.39) node    {$\vdots $};
% Text Node
\draw (109.73,147.39) node    {$H$};
% Text Node
\draw (151.68,207.36) node    {$U_{\phi }$};
% Text Node
\draw (274.98,147.64) node    {$H$};
% Text Node
\draw (240.25,207.36) node    {$U_{f}^{\dagger }$};
% Text Node
\draw (196.25,192.81) node    {$U$};
% Text Node
\draw (340,113.5) node   [align=left] {(b)};
% Text Node
\draw (57,128.5) node   [align=left] {(a)};
% Text Node
\draw (87.88,147.4) node [anchor=east] [inner sep=0.75pt]    {$\ket{0}_{\mathrm{a}}$};
% Text Node
\draw (87.84,177.4) node [anchor=east] [inner sep=0.75pt]    {$\ket{0}_{\mathrm{s}}$};
% Text Node
\draw (87.84,207.43) node [anchor=east] [inner sep=0.75pt]    {$\ket{0}_{\mathrm{w}}$};


\end{tikzpicture}


==> kldiv.tikz <==


% Gradient Info
  
\tikzset {_qpbj4m0wn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-270 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_v2q1aits0}{150bp}{rgb(0bp)=(0.78,0.86,0.94);
rgb(37.5bp)=(0.78,0.86,0.94);
rgb(49.64285714285714bp)=(0.26,0.57,0.78);
rgb(62.5bp)=(0.03,0.19,0.42);
rgb(100bp)=(0.03,0.19,0.42)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Image [id:dp5435464009668909] 
\draw (292.67,129.75) node  {\includegraphics[width=102pt,height=116.99pt]{kldiv_O.png}};
%Image [id:dp33396203634193444] 
\draw (156.67,129.75) node  {\includegraphics[width=102pt,height=116.99pt]{kldiv_U.png}};
%Shape: Rectangle [id:dp24790798326271546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (158.13,62.47) -- (213.73,62.47) -- (213.73,118.01) -- (158.13,118.01) -- cycle ;
%Shape: Rectangle [id:dp27888781712790045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (294.13,62.22) -- (349.73,62.22) -- (349.73,117.76) -- (294.13,117.76) -- cycle ;
%Straight Lines [id:da5654654481136697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (158.53,107.09) -- (211.37,68.46) ;
%Straight Lines [id:da1295940681734472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (294.12,105.85) -- (347.1,64.64) ;
%Straight Lines [id:da5196238220192159] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (98,145.1) -- (215.78,145.14) ;
%Straight Lines [id:da5674065060954456] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (233.78,145.1) -- (351.56,145.14) ;
%Shape: Rectangle [id:dp27189338656509887] 
\path  [shading=_v2q1aits0,_qpbj4m0wn] (360.94,72) -- (366.61,72) -- (366.61,192) -- (360.94,192) -- cycle ; % for fading 
 \draw   (360.94,72) -- (366.61,72) -- (366.61,192) -- (360.94,192) -- cycle ; % for border 

%Straight Lines [id:da9148905150401268] 
\draw    (360.94,72) -- (366.61,72) ;
%Straight Lines [id:da9767939749917557] 
\draw    (360.94,192) -- (366.61,192) ;
%Straight Lines [id:da5679347930262312] 
\draw    (360.9,92) -- (366.57,92) ;
%Straight Lines [id:da3134977004855155] 
\draw    (360.9,112) -- (366.57,112) ;
%Straight Lines [id:da7498721714908922] 
\draw    (360.9,132) -- (366.57,132) ;
%Straight Lines [id:da4056123078924404] 
\draw    (360.9,152) -- (366.57,152) ;
%Straight Lines [id:da6328842487745744] 
\draw    (360.9,172) -- (366.57,172) ;
%Image [id:dp8176093001708961] 
\draw (186.1,90.27) node  {\includegraphics[width=52.5pt,height=52.5pt]{dimtheta_kldiv_U.png}};
%Image [id:dp48515259907993236] 
\draw (321.9,89.74) node  {\includegraphics[width=52.5pt,height=52.5pt]{dimtheta_kldiv_O.png}};

% Text Node
\draw (99.5,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (235.5,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (237.22,198.65) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (292,198.7) node [anchor=north] [inner sep=0.75pt]    {$50$};
% Text Node
\draw (347,198.7) node [anchor=north] [inner sep=0.75pt]    {$100$};
% Text Node
\draw (100.48,198.7) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (176,198.75) node [anchor=north] [inner sep=0.75pt]    {$100$};
% Text Node
\draw (98.1,178.14) node [anchor=east] [inner sep=0.75pt]    {$10^{-6}$};
% Text Node
\draw (98.1,144) node [anchor=east] [inner sep=0.75pt]    {$10^{-4}$};
% Text Node
\draw (98.1,111.2) node [anchor=east] [inner sep=0.75pt]    {$10^{-2}$};
% Text Node
\draw (98.1,78) node [anchor=east] [inner sep=0.75pt]    {$10^{0}$};
% Text Node
\draw (150.58,216.4) node    {$\dim(\boldsymbol{\theta })$};
% Text Node
\draw (295,215.6) node    {$\dim(\boldsymbol{\theta })$};
% Text Node
\draw (51.83,192.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$D_{\mathrm{KL}}( \rho ( U_{\phi }) ||\rho _{\mathrm{Haar}})$};
% Text Node
\draw (186.37,118.61) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (151.96,84.51) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$\dim(\boldsymbol{\theta })$};
% Text Node
\draw (324.65,118.04) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$n$};
% Text Node
\draw (288.3,83.93) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$\dim(\boldsymbol{\theta })$};
% Text Node
\draw (368.61,192) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (368.57,172) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (368.57,152) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (368.57,132) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$6$};
% Text Node
\draw (368.57,112) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$7$};
% Text Node
\draw (368.57,92) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$8$};
% Text Node
\draw (368.61,72) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$9$};
% Text Node
\draw (380.25,126.01) node  [font=\normalsize]  {$n$};
% Text Node
\draw (160.19,56.69) node [anchor=south] [inner sep=0.75pt]    {$SU\left( 2^{n}\right)$};
% Text Node
\draw (295.53,56.66) node [anchor=south] [inner sep=0.75pt]    {$SO\left( 2^{n}\right)$};
% Text Node
\draw (180.72,80.79) node  [font=\scriptsize,rotate=-326.13]  {$\varpropto n^{1.25}$};
% Text Node
\draw (316.72,78.91) node  [font=\scriptsize,rotate=-326.13]  {$\varpropto n^{1.25}$};


\end{tikzpicture}


==> result.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,399); %set diagram left start at 0, and has height of 399

%Image [id:dp09844059808273398] 
\draw (548.07,174.75) node  {\includegraphics[width=114.1pt,height=72.96pt]{residual_reps_7.png}};
%Image [id:dp9882155155142852] 
\draw (408.07,174.75) node  {\includegraphics[width=114.1pt,height=72.96pt]{u_N_8_p_4_reps_7.png}};
%Image [id:dp5836355613511515] 
\draw (268.07,174.75) node  {\includegraphics[width=114.1pt,height=72.96pt]{u_N_16_p_2_reps_7.png}};
%Image [id:dp23814796019504358] 
\draw (128.07,174.75) node  {\includegraphics[width=114.1pt,height=72.96pt]{u_N_32_p_1_reps_7.png}};
%Shape: Circle [id:dp1383875438344031] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (256.33,121.78) .. controls (256.33,120.13) and (257.68,118.78) .. (259.33,118.78) .. controls (260.99,118.78) and (262.33,120.13) .. (262.33,121.78) .. controls (262.33,123.44) and (260.99,124.78) .. (259.33,124.78) .. controls (257.68,124.78) and (256.33,123.44) .. (256.33,121.78) -- cycle ;
%Shape: Circle [id:dp6747311908260739] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (313.67,121.8) .. controls (313.67,120.14) and (315.01,118.8) .. (316.67,118.8) .. controls (318.32,118.8) and (319.67,120.14) .. (319.67,121.8) .. controls (319.67,123.46) and (318.32,124.8) .. (316.67,124.8) .. controls (315.01,124.8) and (313.67,123.46) .. (313.67,121.8) -- cycle ;
%Shape: Circle [id:dp7657264824093918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371,121.8) .. controls (371,120.14) and (372.34,118.8) .. (374,118.8) .. controls (375.66,118.8) and (377,120.14) .. (377,121.8) .. controls (377,123.46) and (375.66,124.8) .. (374,124.8) .. controls (372.34,124.8) and (371,123.46) .. (371,121.8) -- cycle ;
%Straight Lines [id:da6533273489980285] 
\draw [line width=1.5]    (491.57,170.33) -- (511.57,170.33) ;
%Straight Lines [id:da6849690285779343] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (491.57,182.4) -- (511.57,182.4) ;
%Straight Lines [id:da8518196331730706] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (491.57,194.47) -- (511.57,194.47) ;
%Shape: Rectangle [id:dp4818429312545638] 
\draw   (252.33,113.47) -- (426.67,113.47) -- (426.67,130.14) -- (252.33,130.14) -- cycle ;

% Text Node
\draw (67.46,139.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (208.83,139.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (349.4,139.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (68.52,214.27) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (97.5,214.17) node [anchor=north] [inner sep=0.75pt]    {$0.25$};
% Text Node
\draw (128.88,214.17) node [anchor=north] [inner sep=0.75pt]    {$0.5$};
% Text Node
\draw (157.86,214.07) node [anchor=north] [inner sep=0.75pt]    {$0.75$};
% Text Node
\draw (189.05,214.07) node [anchor=north] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (128.44,226.4) node [anchor=north] [inner sep=0.75pt]    {$x$};
% Text Node
\draw (61.11,184.73) node [anchor=east] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (62.1,158.16) node [anchor=east] [inner sep=0.75pt]    {$0.1$};
% Text Node
\draw (36.5,176.86) node [anchor=south] [inner sep=0.75pt]  [rotate=-270]  {$\phi ( x)$};
% Text Node
\draw (264.33,121.78) node [anchor=west] [inner sep=0.75pt]    {$k=0$};
% Text Node
\draw (321.8,121.5) node [anchor=west] [inner sep=0.75pt]    {$k=\pi $};
% Text Node
\draw (379,121.5) node [anchor=west] [inner sep=0.75pt]    {$k=2\pi $};
% Text Node
\draw (210,214.27) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (238.98,214.17) node [anchor=north] [inner sep=0.75pt]    {$0.25$};
% Text Node
\draw (270.36,214.17) node [anchor=north] [inner sep=0.75pt]    {$0.5$};
% Text Node
\draw (299.34,214.07) node [anchor=north] [inner sep=0.75pt]    {$0.75$};
% Text Node
\draw (330.53,214.07) node [anchor=north] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (269.92,226.4) node [anchor=north] [inner sep=0.75pt]    {$x$};
% Text Node
\draw (349,214.27) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (377.98,214.17) node [anchor=north] [inner sep=0.75pt]    {$0.25$};
% Text Node
\draw (409.36,214.17) node [anchor=north] [inner sep=0.75pt]    {$0.5$};
% Text Node
\draw (438.34,214.07) node [anchor=north] [inner sep=0.75pt]    {$0.75$};
% Text Node
\draw (469.53,214.07) node [anchor=north] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (408.92,226.4) node [anchor=north] [inner sep=0.75pt]    {$x$};
% Text Node
\draw (486.73,141.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (514.54,165.37) node [anchor=west] [inner sep=0.75pt]    {$p=1$};
% Text Node
\draw (513.87,179.18) node [anchor=west] [inner sep=0.75pt]    {$p=2$};
% Text Node
\draw (513.73,193) node [anchor=west] [inner sep=0.75pt]    {$p=4$};
% Text Node
\draw (490.84,214.27) node [anchor=north] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (524.75,214.17) node [anchor=north] [inner sep=0.75pt]    {$10$};
% Text Node
\draw (561.48,214.17) node [anchor=north] [inner sep=0.75pt]    {$100$};
% Text Node
\draw (597.79,214.17) node [anchor=north] [inner sep=0.75pt]    {$1000$};
% Text Node
\draw (549.23,225.37) node [anchor=north] [inner sep=0.75pt]    {$\mathrm{Iteration}$};
% Text Node
\draw (650.1,176.54) node [anchor=south] [inner sep=0.75pt]  [rotate=-90]  {$||A\boldsymbol{\phi } -\boldsymbol{f} ||^{2}$};
% Text Node
\draw (615.23,160.52) node [anchor=west] [inner sep=0.75pt]    {$10^{-4}$};
% Text Node
\draw (615.23,181.24) node [anchor=west] [inner sep=0.75pt]    {$10^{-8}$};
% Text Node
\draw (615.23,201.54) node [anchor=west] [inner sep=0.75pt]    {$10^{-12}$};
% Text Node
\draw (615.2,139.07) node [anchor=west] [inner sep=0.75pt]    {$10^{0}$};


\end{tikzpicture}

